Compactified Jacobians as Mumford models

We show that relative compactified Jacobians of one-parameter smoothings of a nodal curve of genus g are Mumford models of the generic fiber. Each such model is given by an admissible polytopal decomposition of the skeleton of the Jacobian. We describe the decompositions corresponding to compactified Jacobians explicitly in terms of the auxiliary stability data and find, in particular, that in degree g there is a unique compactified Jacobian encoding slop stability, and it is induced by the tropical break divisor decomposition.

==> figure1.tex <==
%Shape: Ellipse [id:dp6415175723951361] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (27.53,144.42) .. controls (27.53,143.18) and (28.58,142.19) .. (29.88,142.19) .. controls (31.18,142.19) and (32.23,143.18) .. (32.23,144.42) .. controls (32.23,145.65) and (31.18,146.64) .. (29.88,146.64) .. controls (28.58,146.64) and (27.53,145.65) .. (27.53,144.42) -- cycle ;
%Curve Lines [id:da036041386310502244] 
\draw    (29.88,144.42) .. controls (41.64,121.44) and (90.12,121.09) .. (102.25,144.42) ;
%Shape: Ellipse [id:dp11906002106934621] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.89,144.42) .. controls (99.89,143.18) and (100.95,142.19) .. (102.25,142.19) .. controls (103.54,142.19) and (104.6,143.18) .. (104.6,144.42) .. controls (104.6,145.65) and (103.54,146.64) .. (102.25,146.64) .. controls (100.95,146.64) and (99.89,145.65) .. (99.89,144.42) -- cycle ;
%Curve Lines [id:da43923346327415835] 
\draw    (29.88,144.42) .. controls (44.89,166.02) and (85.42,165.34) .. (102.25,144.42) ;
%Shape: Ellipse [id:dp6899312380857683] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.99,144.07) .. controls (189.99,142.84) and (191.04,141.84) .. (192.34,141.84) .. controls (193.64,141.84) and (194.69,142.84) .. (194.69,144.07) .. controls (194.69,145.3) and (193.64,146.3) .. (192.34,146.3) .. controls (191.04,146.3) and (189.99,145.3) .. (189.99,144.07) -- cycle ;
%Curve Lines [id:da8027290594939058] 
\draw    (192.34,144.07) .. controls (204.1,121.09) and (252.59,120.75) .. (264.71,144.07) ;
%Shape: Ellipse [id:dp5976887815103047] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.36,144.07) .. controls (262.36,142.84) and (263.41,141.84) .. (264.71,141.84) .. controls (266.01,141.84) and (267.06,142.84) .. (267.06,144.07) .. controls (267.06,145.3) and (266.01,146.3) .. (264.71,146.3) .. controls (263.41,146.3) and (262.36,145.3) .. (262.36,144.07) -- cycle ;
%Curve Lines [id:da5236069944052604] 
\draw    (192.34,144.07) .. controls (207.36,165.68) and (247.88,164.99) .. (264.71,144.07) ;
%Shape: Ellipse [id:dp6713308591168019] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.65,128.3) .. controls (240.65,127.06) and (241.7,126.07) .. (243,126.07) .. controls (244.3,126.07) and (245.35,127.06) .. (245.35,128.3) .. controls (245.35,129.53) and (244.3,130.52) .. (243,130.52) .. controls (241.7,130.52) and (240.65,129.53) .. (240.65,128.3) -- cycle ;
%Shape: Ellipse [id:dp8934610891423975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.01,157.45) .. controls (241.01,156.22) and (242.06,155.22) .. (243.36,155.22) .. controls (244.66,155.22) and (245.71,156.22) .. (245.71,157.45) .. controls (245.71,158.68) and (244.66,159.68) .. (243.36,159.68) .. controls (242.06,159.68) and (241.01,158.68) .. (241.01,157.45) -- cycle ;
%Shape: Brace [id:dp09654803359552067] 
\draw   (270.92,134.27) .. controls (273.02,131.44) and (272.65,128.97) .. (269.82,126.88) -- (269.82,126.88) .. controls (265.77,123.89) and (264.8,120.98) .. (266.9,118.15) .. controls (264.8,120.98) and (261.73,120.89) .. (257.69,117.9)(259.51,119.25) -- (257.69,117.9) .. controls (254.86,115.81) and (252.39,116.18) .. (250.3,119.01) ;
%Shape: Brace [id:dp6200316109929833] 
\draw   (250.3,169.25) .. controls (252.13,172.33) and (254.59,172.95) .. (257.67,171.11) -- (257.67,171.11) .. controls (262.07,168.49) and (265.19,168.72) .. (267.02,171.8) .. controls (265.19,168.72) and (266.47,165.87) .. (270.87,163.24)(268.89,164.43) -- (270.87,163.24) .. controls (273.95,161.41) and (274.57,158.95) .. (272.73,155.87) ;
%Shape: Ellipse [id:dp4321607718736731] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (351.37,143.39) .. controls (351.37,142.16) and (352.42,141.16) .. (353.72,141.16) .. controls (355.02,141.16) and (356.07,142.16) .. (356.07,143.39) .. controls (356.07,144.62) and (355.02,145.62) .. (353.72,145.62) .. controls (352.42,145.62) and (351.37,144.62) .. (351.37,143.39) -- cycle ;
%Curve Lines [id:da6398938293934988] 
\draw    (353.72,143.39) .. controls (365.48,120.41) and (413.97,120.06) .. (426.09,143.39) ;
%Shape: Ellipse [id:dp043836328336961605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.74,143.39) .. controls (423.74,142.16) and (424.79,141.16) .. (426.09,141.16) .. controls (427.39,141.16) and (428.44,142.16) .. (428.44,143.39) .. controls (428.44,144.62) and (427.39,145.62) .. (426.09,145.62) .. controls (424.79,145.62) and (423.74,144.62) .. (423.74,143.39) -- cycle ;
%Curve Lines [id:da304452883588999] 
\draw    (353.72,143.39) .. controls (368.74,164.99) and (409.26,164.31) .. (426.09,143.39) ;
%Shape: Ellipse [id:dp7796937829450896] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.53,129.61) .. controls (368.53,128.38) and (369.58,127.38) .. (370.88,127.38) .. controls (372.18,127.38) and (373.23,128.38) .. (373.23,129.61) .. controls (373.23,130.84) and (372.18,131.84) .. (370.88,131.84) .. controls (369.58,131.84) and (368.53,130.84) .. (368.53,129.61) -- cycle ;
%Shape: Ellipse [id:dp6298109494702231] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.25,156.45) .. controls (369.25,155.22) and (370.3,154.22) .. (371.6,154.22) .. controls (372.9,154.22) and (373.95,155.22) .. (373.95,156.45) .. controls (373.95,157.68) and (372.9,158.68) .. (371.6,158.68) .. controls (370.3,158.68) and (369.25,157.68) .. (369.25,156.45) -- cycle ;
%Shape: Brace [id:dp6242361038104451] 
\draw   (426.08,129.44) .. controls (427.37,124.95) and (425.77,122.07) .. (421.28,120.78) -- (415.13,119.02) .. controls (408.72,117.19) and (406.16,114.03) .. (407.45,109.54) .. controls (406.16,114.03) and (402.31,115.35) .. (395.9,113.51)(398.79,114.34) -- (388.06,111.26) .. controls (383.57,109.98) and (380.69,111.58) .. (379.4,116.06) ;
%Shape: Brace [id:dp5213660875133821] 
\draw   (381.26,169.68) .. controls (382.64,174.14) and (385.56,175.68) .. (390.02,174.31) -- (397.49,172) .. controls (403.86,170.03) and (407.74,171.28) .. (409.11,175.74) .. controls (407.74,171.28) and (410.23,168.07) .. (416.6,166.11)(413.73,166.99) -- (422.23,164.37) .. controls (426.69,163) and (428.23,160.08) .. (426.86,155.62) ;
%Shape: Ellipse [id:dp9001046109729542] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530.96,144.42) .. controls (530.96,143.18) and (532.01,142.19) .. (533.31,142.19) .. controls (534.61,142.19) and (535.66,143.18) .. (535.66,144.42) .. controls (535.66,145.65) and (534.61,146.64) .. (533.31,146.64) .. controls (532.01,146.64) and (530.96,145.65) .. (530.96,144.42) -- cycle ;
%Curve Lines [id:da8611503826980622] 
\draw    (533.31,144.42) .. controls (545.07,121.44) and (593.56,121.09) .. (605.68,144.42) ;
%Shape: Ellipse [id:dp7512553903711725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (603.33,144.42) .. controls (603.33,143.18) and (604.38,142.19) .. (605.68,142.19) .. controls (606.98,142.19) and (608.03,143.18) .. (608.03,144.42) .. controls (608.03,145.65) and (606.98,146.64) .. (605.68,146.64) .. controls (604.38,146.64) and (603.33,145.65) .. (603.33,144.42) -- cycle ;
%Curve Lines [id:da7017356974590814] 
\draw    (533.31,144.42) .. controls (548.33,166.02) and (588.85,165.34) .. (605.68,144.42) ;

% Text Node
\draw (13.57,135.61) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (108.01,135.61) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (174.22,135.27) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (271.56,134.93) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (272.37,98.89) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};
% Text Node
\draw (269.15,171.65) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};
% Text Node
\draw (136.02,134.59) node [anchor=north west][inner sep=0.75pt]    {$\sim $};
% Text Node
\draw (230.11,105.83) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (229.11,163.73) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (335.6,134.59) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (432.93,134.24) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (407.14,89.76) node [anchor=north west][inner sep=0.75pt]    {$\epsilon '$};
% Text Node
\draw (407.22,180.04) node [anchor=north west][inner sep=0.75pt]    {$\epsilon '$};
% Text Node
\draw (297.4,133.9) node [anchor=north west][inner sep=0.75pt]    {$\sim $};
% Text Node
\draw (355.08,109.18) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (356.67,162.86) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (472.4,134.9) node [anchor=north west][inner sep=0.75pt]    {$\sim $};
% Text Node
\draw (517,135.61) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (611.44,135.61) node [anchor=north west][inner sep=0.75pt]    {$0$};


